Signals of R-parity Violating Supersymmetry at a Muon Storage Ring

Neutrino oscillation signals at muon storage rings (MSR) can be mimicked by Supersymmetric (SUSY) interactions in an R-parity violating scenario. We have investigated the $\tau$-appearance signals for both long-baseline and near-site experiments, and concluded that the latter is of great use in distinguishing between oscillation and SUSY effects. On the other hand, SUSY can cause a manifold increase in the event rate for wrong-sign muons at a long-baseline setting, thereby providing us with signatures of new physics.

==> fig1.tex <==
%\documentstyle[12pt,psfig,axodraw]{article}
%\begin{document}
%\begin{center}

\begin{picture}(280,100)(0,0)
\vspace*{- 1in}
\ArrowLine(60,-5)(100,30)
\Text(60,-16)[r]{$\nu_\mu$}
\ArrowLine(57,65)(100,30)
\Text(60,80)[r]{$d$}
\DashLine(100,30)(170,30){4}
\Text(135,40)[b]{${\tilde b}_R$}
\ArrowLine(170,30)(200,70)
\Text(202,80)[b]{$u$}
\ArrowLine(170,30)(210,-3)
\Text(202,-16)[b]{$\tau$}
\Text(200,30)[b]{$\lambda '_{313}$}
\Text(70,30)[b]{$\lambda '_{213}$}
\Text(135,-15)[b]{(a)}

\ArrowLine(245,30)(305,30)
\Text(260,21)[r]{$\mu^-$}
\ArrowLine(305,30)(335,75)
\Text(325,70)[r]{$\nu_e$}
\DashLine(305,30)(370,30){4}
\Text(345,40)[b]{${\tilde \tau}_L$}
\ArrowLine(370,30)(400,70)
\Text(402,76)[b]{$e^-$}
\ArrowLine(370,30)(410,-3)
\Text(402,-10)[b]{${\bar\nu}_\mu$}
\Text(400,30)[b]{$\lambda _{231}$}
\Text(288,40)[b]{$\lambda _{132}$}
\Text(335,-15)[b]{(b)}
\end{picture}
%\end{center}
%\end{document}
